Dynamic Ancillary Services: From Grid Codes to Transfer Function-Based Converter Control

Conventional grid-code specifications for dynamic ancillary services provision such as fast frequency and voltage regulation are typically defined by means of piece-wise linear step-response capability curves in the time domain. However, although the specification of such time-domain curves is straightforward, their practical implementation in a converter-based generation system is not immediate, and no customary methods have been developed yet. In this paper, we thus propose a systematic approach for the practical implementation of piece-wise linear time-domain curves to provide dynamic ancillary services by converter-based generation systems, while ensuring grid-code and device-level requirements to be reliably satisfied. Namely, we translate the piece-wise linear time-domain curves for active and reactive power provision in response to a frequency and voltage step change into a desired rational parametric transfer function in the frequency domain, which defines a dynamic response behavior to be realized by the converter. The obtained transfer function can be easily implemented e.g. via a PI-based matching control in the power loop of standard converter control architectures. We demonstrate the performance of our method in numerical grid-code compliance tests, and reveal its superiority over classical droop and virtual inertia schemes which may not satisfy the grid codes due to their structural limitations.

==> converter_model_more_detailed.tex <==
\usetikzlibrary{circuits.ee.IEC}
\resizebox {0.5\textwidth}{!}{
\begin{tikzpicture}[circuit ee IEC, scale =1, every node/.style={scale = 0.8}]
\draw [fill=black!3,color=black!3] (-6.8,-6) rectangle (-3.1,-3.2);
\draw  (-1.5,1.8) rectangle (-0.5,0.8);
\node at (-2,1.3) {$v_\mathrm{dc}$};
\draw (-1.5,0.8) -- (-0.5,1.8);
\node [scale=1.1] at (-1.2,1.5) {$=$};
\node [scale=1.1] at (-0.8,1.1) {$\approx$};
%\node [scale=0.9] at (-1,2.45) {averaged};
\node [scale=0.9] at (-1,2.21) {averaged model-};
\draw (-1.5,1.7) -- (-2.6,1.7) node (v1) {}; 
\draw (-1.5,0.9) -- (-2.6,0.9) node (v2) {}; 
\draw (-2.6,1.7) node (v3) {} -- (-2.6,1.35); 
\draw (-2.6,0.9) node (v4) {} -- (-2.6,1.25); 
\draw (-2.75,1.35) -- (-2.45,1.35); 
\draw (-2.75,1.25) -- (-2.45,1.25); 
\draw [-latex](-2.3,1.6) -- (-2.3,1); 
\draw(-2.6,1.7) -- (-3.7,1.7) node (v5) {}; 
\draw (-2.6,0.9) -- (-3.7,0.9) node (v6) {}; 
\draw  (-3.7,1.3) ellipse (0.2 and 0.2); 
\draw (-3.7,1.5) -- (-3.7,1.7) ; 
\draw (-3.7,1.1) -- (-3.7,0.9); 
\draw[-latex] (-3.7,1.15) -- (-3.7,1.45); 
\draw [-latex](-4.4,1.3)-- (-3.9,1.3);
\draw  (-4.4,1.6) rectangle (-5.4,1);
\node at (-4.15,1.55) {$i_\mathrm{dc}$};
\node at (-4.9,1.3) {$\frac{1}{\tau_\mathrm{dc}s+1}$}; 
\node [black!50] at (-6.25,1) {$i_\mathrm{dc}^\star$}; 

\draw [-latex,black!50] (-6,0.7) -- (-6,1.3) --(-5.4,1.3);
\draw [dashed,rounded corners = 2] (-3.4,0.8) rectangle (-5.8,1.8);
\node [scale=0.9] at (-4.6,1.97) {primary source};
\draw [black!50] (-6.3,0.7) rectangle (-5.7,0.2); 
\draw[black!50] (-6.2,0.3) -- (-6.1,0.3) -- (-5.9,0.6) -- (-5.8,0.6); 
\draw[-latex,black!50] (-6,-0.3) -- (-6,0.2); 

\draw [rounded corners = 2,black!50] (-6.8,-0.25) rectangle (-5.2,-1.2);
\node [scale=0.9,black!50] at (-6,-0.45) {active power};
\draw [dotted,-latex,black!50](-5.4,-1.7) -- (-5.7,-1.7) -- (-5.7,-1.2); 
\draw [dotted,-latex,black!50](-5.4,-2.4) -- (-6.3,-2.4) -- (-6.3,-1.2); 
\draw [dotted,black!50,fill=hydro!40,rounded corners = 2] (-5.4,-1.4) rectangle (-3.1,-2); 
\draw [dotted,black!50,fill=hydro!10,rounded corners = 2](-5.4,-2.1) rectangle (-3.1,-2.7);
\node [scale=0.9,black!50] at (-4.3,-1.7) {$-T_\mathrm{des}^\mathrm{fp}(s,\alpha)\Delta f-\Delta p$};
\node [scale=0.9,black!50] at (-4.3,-2.4) {$\tfrac{-Ms-D_\mathrm{p}}{\tau_\mathrm{f}s+1}\Delta f - \Delta p$};
\draw[-latex,black!50] (-1,0.3) -- (-1,0.8);






draw[-latex] (5.3,-2.7) -- (5.3,-2.3);
\node [black!50]at (-2,-5.2) {$v_\mathrm{dc}\hspace{-1.1mm}-\hspace{-0.8mm}v_\mathrm{dc}^\star$};
\draw [dotted,-latex,black!50] (0.5,-5) -- (0.1,-5) -- (0.1,-4.5); 
\draw  [dotted,-latex,black!50](0.5,-5.7) -- (-0.5,-5.7) -- (-0.5,-4.5);

\draw  [dotted,black!50,fill=hydro!40,rounded corners = 2](0.5,-4.7) rectangle (2.7,-5.3);
\draw  [dotted,black!50,fill=hydro!10,rounded corners = 2] (0.5,-5.4) rectangle (2.7,-6);
\node [scale=0.9,black!50] at (1.6,-5) {$\Delta q+T_\mathrm{des}^\mathrm{vq}(s,\alpha)\Delta v$};
\node [scale=0.9,black!50] at (1.6,-5.7) {$\Delta q-\tfrac{-D_\mathrm{q}}{\tau_\mathrm{f}s+1}\Delta v$};
\draw (-0.5,1.5) to [inductor={yscale=1.2,xscale=0.6}] (0.8,1.5) node (v9) {};
\draw  (1.1,1.6) rectangle (1.7,1.4); 
\draw (1.7,1.5) -- (2.6,1.5) node (v7) {}; 
\draw [-latex](1.8,1.4) -- (1.8,0.8);
\node at (-3,1.3) {$C_\mathrm{dc}$};



\node at (2.1,1.1) {$v_\mathrm{abc}$};


\draw  (2.6,1.1) node (v8) {} ellipse (0.2 and 0.2); 
\draw (2.6,0.9) -- (2.6,0.7); 
\draw (2.6,1.3) -- (2.6,1.5) ; 
\draw (2.5,0.7) -- (2.7,0.7);
\draw (2.55,0.65) -- (2.65,0.65); 
\node at (0.2,1.8) {$L_\mathrm{f}$};
\node at (1.4,1.8) {$R_\mathrm{f}$};
\draw  plot[smooth, tension=.7] coordinates {(2.45,1.1) (2.5,1.2) (v8) (2.7,1) (2.75,1.1)};

\node at (2.3,1.7) {$p,q$};
\node [scale=0.9] at (3.25,1.2) {infinite};
\node [scale=0.9] at (3.25,0.99) {bus};
\node [scale=0.9,black!50] at (-6,-1) { $k_\mathrm{p}^\mathrm{p}$, $k_\mathrm{i}^\mathrm{p}$};
\node [scale = 0.9,black!50] at (-6,-0.7) {PI control:};


\draw [-latex](-0.3,1.4) -- (-0.3,0.8);i
\node at (0.1,1.1) {$v_\mathrm{c,abc}$};

\draw [rounded corners = 2,black!50] (-1.5,-0.6) rectangle (-0.5,-1.2);
\node [black!50]at (-1,-0.9) {$\tfrac{2v_\mathrm{c,dq}^\star}{v_\mathrm{dc}^\star}$};
\draw[-latex,black!50] (-1,-0.6) -- (-1,-0.2);
\node[black!50] at (-0.6,0.55) {$v_\mathrm{c,abc}^\star$};

\draw [rounded corners = 2,black!50] (-2.5,-1.7) rectangle (0.5,-3.2);
\draw [-latex,black!50](-1,-1.7) -- (-1,-1.2);
\node [scale=0.9,black!50]at (-1,-1.9) {inner current control:};
\draw [black!50](-6.2,-5) rectangle (-3.7,-5.7);
\node [scale =0.9,black!50] at (-4.95,-3.4) {measurements \& calculations};
\node [black!50] at (-4.95,-5.2) {$p = v_\mathrm{d}i_\mathrm{d}+v_\mathrm{q}i_\mathrm{q}$};
\node [black!50] at (-4.95,-5.5) {$q=v_\mathrm{q}i_\mathrm{d}-v_\mathrm{d}i_\mathrm{q}$};
\draw [-latex,black!50](-6.6,-5.2) -- (-6.2,-5.2); 
\draw [-latex,black!50](-6.6,-5.5) -- (-6.2,-5.5); 
\node  [black!50] at (-6.45,-5) {$v_\mathrm{dq}$};
\node [black!50] at (-6.45,-5.7) {$i_\mathrm{dq}$};
\draw [-latex,black!50] (-3.7,-5.2) -- (-3.3,-5.2); 
\draw  [-latex,black!50](-3.7,-5.5) -- (-3.3,-5.5);
\node [black!50] at (-3.5,-5.05) {$p$};
\node [black!50] at (-3.5,-5.7) {$q$};
\node [black!50]at (-1.4,-2.2) {$\dot{x}_\mathrm{i,dq}=i_\mathrm{dq}^\star-i_\mathrm{dq}$};
\node [black!50]at (-1.125,-2.55) {$v_\mathrm{c,dq}^\star=v_\mathrm{dq}+\mathcal{Z}_\mathrm{f}i_\mathrm{dq}+$};
\node [black!50]at (-1,-2.94) {$+k_\mathrm{p}^\mathrm{i}(i_\mathrm{dq}^\star-i_\mathrm{dq})+k_\mathrm{i}^\mathrm{i}x_\mathrm{i,dq}$};
\node at (0.7,1.7) {$i_\mathrm{abc}$}; 


\draw (0.7,1.5) -- (1.1,1.5);
\node [black!50]at (-0.65,-1.45) {$v_\mathrm{c,dq}^\star$};
\draw [-latex](0.5,1.35) -- (0.9,1.35);
\draw [rounded corners = 2,black!50] (-1.1,-3.6) rectangle (0.7,-4.5);
\node [scale=0.9,black!50] at (-0.2,-3.75) {reactive power};
\node [scale=0.9,black!50] at (-0.2,-4) {PI control:};
\node [scale=0.9,black!50] at (-0.2,-4.3) {$k_\mathrm{p}^\mathrm{q}$, $k_\mathrm{i}^\mathrm{q}$};

\draw [rounded corners = 2,black!50] (-2.7,-3.6) rectangle (-1.3,-4.5);
\node [scale=0.9,black!50] at (-2,-3.75) {dc-voltage};
\node [scale=0.9,black!50] at (-2,-4) {PI control:};
\node [scale=0.9,black!50] at (-2,-4.3) {$k_\mathrm{p}^\mathrm{dc}$, $k_\mathrm{i}^\mathrm{dc}$};


\draw [-latex,black!50](-2,-3.6) -- (-2,-3.2); 
\draw [-latex,black!50](-0.2,-3.6) -- (-0.2,-3.2);
\node[black!50] at (-1.8,-3.4) {$i_\mathrm{d}^\star$};
\node [black!50]at (0,-3.4) {$i_\mathrm{q}^\star$};
\draw[-latex,black!50] (-2,-5) -- (-2,-4.5);
\node [scale=0.9] at (-1,1.96) {based VSC};
\draw [rounded corners = 2,black!50] (0.6,-0.2) rectangle (3.5,-1.4);
\node [scale=0.9,black!50] at (2.1,-0.4) {phase-locked-loop};
\draw [black!50] (-1.3,0.3) rectangle (-0.7,-0.2);
\draw [black!50](-1.3,-0.2) -- (-0.7,0.3); 
\node[scale=0.65,black!50] at (-1.1,0.17) {abc};
\node[scale=0.65,black!50] at (-0.9,-0.05) {dq};

\draw [black!50] (-4.3,-4.3) rectangle (-3.7,-4.8);
\draw [black!50](-4.3,-4.8) -- (-3.7,-4.3); 
\node[scale=0.65,black!50] at (-4.1,-4.43) {abc};
\node[scale=0.65,black!50] at (-3.9,-4.65) {dq};
\draw [-latex,black!50](-4.7,-4.55) -- (-4.3,-4.55); 
\draw[-latex,black!50](-3.7,-4.55) -- (-3.3,-4.55);

\draw [black!50] (-6.2,-4.3) rectangle (-5.6,-4.8);
\draw [black!50] (-6.2,-4.8) -- (-5.6,-4.3); 
\node[scale=0.65,black!50] at (-6,-4.43) {abc};
\node[scale=0.65,black!50] at (-5.8,-4.65) {dq};
\draw [-latex,black!50](-6.6,-4.55) -- (-6.2,-4.55); 
\draw[-latex,black!50](-5.6,-4.55) -- (-5.2,-4.55);
\node [black!50]at (-4.6,-4.3) {$i_\mathrm{abc}$};
\node [black!50] at (-6.5,-4.3) {$v_\mathrm{abc}$};
\node [black!50]at (-3.4,-4.3) {$i_\mathrm{dq}$};
\node [black!50] at (-5.3,-4.3) {$v_\mathrm{dq}$};

\draw [-latex,black!50](-5.9,-4) -- (-5.9,-4.3); 
\draw [-latex,black!50](-4,-4) -- (-4,-4.3); 
\node [black!50]at (-5.9,-3.8) {$\theta_\mathrm{pll}$};
\node [black!50] at (-4,-3.8) {$\theta_\mathrm{pll}$};

\node [black!50] at (1.3,-0.7) {$\dot{x}_\mathrm{pll}=v_\mathrm{q}$};
\node [black!50] at (2.1,-1.1) {$\dot{\theta}_\mathrm{pll}=k_\mathrm{p}^\mathrm{pll}v_\mathrm{q}+k_\mathrm{i}^\mathrm{pll}x_\mathrm{pll}$};
\draw[black!50,-latex] (1.1,-2.5) -- (0.5,-2.5);
\node [black!50] at (1.1,-2.7) {$v_\mathrm{dq}$, $i_\mathrm{dq}$};
\draw [black!50,-latex](2.1,-1.4) -- (2.1,-1.9);
\node [black!50] at (2.4,-1.7) {$\theta_\mathrm{pll}$};
\draw[black!50,-latex] (2.1,0.3) -- (2.1,-0.2);
\node [black!50] at (2.4,0.05) {$v_\mathrm{dq}$};
\draw [-latex,black!50](-0.2,0.05) -- (-0.7,0.05);
\node [black!50]at (0.1,0.05) {$\theta_\mathrm{pll}$};
\end{tikzpicture}
}

==> curve_segment.tex <==
\resizebox{0.97\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (2.3,0.9) -- (2.3,3.1); 
\draw [-latex](2.2,1) -- (4.9,1);
\node [scale=0.9] at (1.85,3.15) {$y_{ij}(t)$};
\node [scale=0.9] at (4.9,0.8) {$t$};
\draw [dotted,black!60](2.9,1.7) -- (2.2,1.7);



\node [scale=0.9] at (2.9,0.75) {$t_i$};

\node [scale=0.9]at (4.2,0.75) {$t_j$};

\draw[dotted,black!60](4.2,2.4)  -- (2.2,2.4);


\draw [ultra thick, black!40](2.3,1)--(2.9,1) --  (2.9,1.7) -- (4.2,2.4)--(4.2,1)--(4.7,1);






\node [scale=0.8,black!60] at (2.05,1.7) {$y_i$};
\node [scale=0.8,black!60] at (2.05,2.4) {$y_j$};

\end{tikzpicture}
}

==> fcr_gridcode.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (-2.8,0.9) -- (-2.8,3.1); 
\draw [-latex](-2.9,1) -- (1.1,1);
\node [scale=0.9]at (-3.2,3) {$|\Delta p|$};
\node [scale=0.9]at (1.1,0.8) {$t$};
\draw [ultra thick,black!40](-2.8,1)--(-2.4,1) -- (-0.1,2) -- (0.9,2);
\draw[dashed] (-0.1,2) -- (-0.1,1);
\node [scale=0.9]at (-0.1,0.75) {$t_\mathrm{a}^\mathrm{fcr}$};

\draw[dotted,black!60](-0.1,2)  -- (-2.8,2);
\node [scale=0.9,black!60] at (-3.35,2) {$|\Delta p_\mathrm{fcr}^\mathrm{n}|$};
%\node [scale=0.7,black!60] at (-3.3,1.88) {capacity};





\node [scale=0.9] at (-2.4,0.75) {$t_\mathrm{i}^\mathrm{fcr}$};
\end{tikzpicture}
}

==> ffr_fcr_superimposed_gridcode.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (2.3,0.9) -- (2.3,3.8); 
\draw [-latex](2.2,1) -- (6.2,1);
\node [scale=0.9] at (1.9,3.5) {$|\Delta p|$};
\node [scale=0.9]at (6.2,0.8) {$t$};
\draw [black!40](2.3,1) -- (2.6,3.1) --(3.9,2.3)-- (4.6,1)--(6,1);
\draw[dashed] (2.5,2.3) node (v2) {} -- (2.5,1);
\node [scale=0.9]at (3.9,0.75) {$t_\mathrm{d}^\mathrm{ffr}$};


\draw [dashed](3.9,2.3) -- (3.9,1); 
\draw [dotted,black!60](3.9,2.3) -- (2.22,2.3);
%\node  [scale=0.7,black!60] at (1.75,2.3) {FFR cap.};
\node [scale=0.9,black!60] at (1.77,2.35) {$|\Delta p_\mathrm{ffr}^\mathrm{n}|$};

\node [scale=0.9] at (2.4,0.75) {$t_\mathrm{a}^\mathrm{ffr}$};
\draw[dashed] (5,2) -- (5,1);
\node [scale=0.9]at (5,0.75) {$t_\mathrm{a}^\mathrm{fcr}$};

\draw[dotted,black!60](5,2)  -- (2.22,2);
\draw [black!40](2.3,1) node (v1) {}--(2.7,1) -- (5,2) node (v3) {} -- (6,2) node (v4) {};
\node [scale=0.9]at (4.6,0.75) {$t_\mathrm{r}^\mathrm{ffr}$};
\draw [ultra thick, black!40](2.3,1) --  (2.6,3.1) -- (2.7,3.05) -- (3.9,2.85) -- (4.6,1.82) -- (5,2) -- (6,2) ;
\node [scale=0.9] at (2.8,0.75) {$t_\mathrm{i}^\mathrm{fcr}$};
%\node   [scale=0.7,black!60]at (1.75,2) {FCR cap.};
\node [scale=0.9,black!60] at (1.75,1.95) {$|\Delta p_\mathrm{fcr}^\mathrm{n}|$};

\node [scale=0.9,black!60]at (1.53,3.1) {$|\Delta p_\mathrm{ffr}^\mathrm{peak,n}|$};
\draw[dotted,black!60] (2.6,3.1) -- (2.27,3.1);
\end{tikzpicture}
}

==> ffr_gridcode.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (2.3,0.9) -- (2.3,3.6); 
\draw [-latex](2.2,1) -- (6.2,1);
\node [scale=0.9]at (1.9,3.5) {$|\Delta p|$};
\node [scale=0.9]at (6.2,0.8) {$t$};
\draw [ultra thick,black!40](2.3,1) -- (2.6,3) --(3.9,2.3)-- (4.6,1)--(6,1);
\draw[dashed] (2.5,2.3) node (v2) {} -- (2.5,1);
\node [scale=0.9]at (3.9,0.75) {$t_\mathrm{d}^\mathrm{ffr}$};


\draw [dashed](3.9,2.3) -- (3.9,1); 
\draw [dotted,black!60](3.9,2.3) -- (2.25,2.3);
\node  [scale=0.9,black!60] at (1.775,2.35) {$|\Delta p_\mathrm{ffr}^\mathrm{n}|$};


\node [scale=0.9] at (2.5,0.75) {$t_\mathrm{a}^\mathrm{ffr}$};

\draw [dotted,black!60](2.6,3) -- (2.3,3);



\node [scale=0.9]at (4.6,0.75) {$t_\mathrm{r}^\mathrm{ffr}$};

\node  [scale=0.9,black!60] at (1.55,3) {$|\Delta p_\mathrm{ffr}^\mathrm{peak,n}|$};
%\node [scale=0.7,black!60] at (1.8,2.18) {capacity};
\end{tikzpicture}
}

==> piecewise_linear_curve.tex <==
\resizebox{0.91\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (2.3,0.9) -- (2.3,3.1); 
\draw [-latex](2.2,1) -- (6.9,1);
\node [scale=0.9] at (1.95,3.15) {$y(t)$};
\node [scale=0.9] at (6.9,0.8) {$t$};

\draw[dashed] (2.5,2.8) node (v2) {} -- (2.5,1);



\draw [dashed](3,2.3) -- (3,1); 
\draw [dotted,black!60](3,2.3) -- (2.3,2.3);



\node [scale=0.9] at (2.55,0.75) {$t_1$};

\node [scale=0.9] at (3,0.75) {$t_2$};

\draw[dotted,black!60](2.5,2.8)  -- (2.3,2.8);


\draw [ultra thick, black!40](2.3,1) --  (2.5,2.8) -- (3,2.3) -- (4.2,2.1) node (v1) {}--(4.6,1.5) node (v3) {}--(5.2,1.8) node (v4) {}--(6.3,1.8) node (v7) {} ;


\draw [dotted,black!60] (4.2,2.1)-- (2.3,2.1); 
\draw [dotted,black!60] (4.6,1.5)-- (2.3,1.5); 
\draw [dotted,black!60](5.2,1.8)  -- (2.3,1.8); 

\node [scale=0.9] at (2.3,0.75) {$t_0$}; 
\draw [dashed](4.2,2.1) -- (4.2,1); 

\draw[dashed](4.6,1.5) -- (4.6,1); 
\draw[dashed](5.2,1.8)  -- (5.2,1); 

\draw [dashed](6.3,1.8) -- (6.3,1);
\node [scale=0.9] at (4.2,0.75) {$t_3$};

\node [scale=0.9] at (4.6,0.75) {$t_4$};
\node [scale=0.9] at (5.2,0.75) {$t_5$};
\node [scale=0.9] at (6.3,0.75) {$t_6$};
\node [scale=0.8,black!60]at (2.05,1.5) {$y_4$};
\node [scale=0.8,black!60]at (1.85,1.8) {$y_5, y_6$};
\node [scale=0.8,black!60]at (2.05,2.1) {$y_3$};
\node [scale=0.8,black!60]at (2.05,2.3) {$y_2$};
\node [scale=0.8,black!60] at (2.05,2.8) {$y_1$};
\node [scale=0.8,black!60] at (2.05,1) {$y_0$};
\end{tikzpicture}
}

==> vq_gridcode.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (2.3,0.9) -- (2.3,3.1); 
\draw [-latex](2.2,1) -- (6.2,1);
\node [scale=0.9]at (1.9,3) {$|\Delta q|$};
\node [scale=0.9]at (6.2,0.8) {$t$};

\draw[dashed] (2.9,2.1) node (v2) {} -- (2.9,1);



\draw [dashed](4.2,2.4) -- (4.2,1); 
\draw [dotted,black!60](4.2,2.4) -- (2.3,2.4);
\node  [scale=0.9,black!60] at (1.72,2.45) {$|\Delta q_{100}^\mathrm{n}|$};


\node [scale=0.9] at (2.9,0.75) {$t_\mathrm{90}^\mathrm{vq}$};

\node [scale=0.9]at (4.2,0.75) {$t_\mathrm{100}^\mathrm{vq}$};

\draw[dotted,black!60](2.9,2.1)  -- (2.3,2.1);


\draw [ultra thick, black!40](2.3,1) --  (2.9,2.1) -- (4.2,2.4) -- (6,2.4) ;

\node   [scale=0.9,black!60] at (1.78,2.05) {$|\Delta q_{90}^\mathrm{n}|$};
\end{tikzpicture}
}
